Secure-CUA: Controlling Untrusted Influence in Computer-Use Agents

Computer-use agents (CUAs) perform tasks across applications (such as desktops, mobile apps, and web browsers) by observing graphical interfaces and issuing commands such as clicks and keystrokes. These interfaces combine trusted controls and content with untrusted content needed for legitimate tasks. An adversary controlling this untrusted content can embed instructions or misleading visual cues to change the agent's intended action or redirect its commands to the wrong interface target. We formalize security requirements for both the agent's decisions and their execution through GUI commands. In an ideal execution model, we show that enforcing both requirements at each step protects execution traces. We instantiate this model in Secure-CUA, our system for secure CUA execution. Its key idea is to commit to an explicit per-action program, called an $\textit{action transaction}$, before accessing untrusted content. Each transaction fixes its queries to untrusted content and the permitted uses of their responses. The system masks untrusted regions and evaluates each transaction to produce the next action, using an isolated query model to answer its queries. It then locates the intended interface target using the masked interface. Under the model's assumptions, Secure-CUA is secure by design, while generating a new transaction at each step helps maintain high task utility by adapting to changing interfaces. We evaluate Secure-CUA under benign conditions on 400 WebArena tasks using three frontier models across $5$ seeds, yielding $6,000$ execution traces. Secure-CUA achieves an average task success rate of $53.55\%$, compared with $55.12\%$ for Vanilla-CUA and $13.17\%$ for CaMeL-CUA.

==> task_success_plot.tex <==
% Requires pgfplots, pgfplotstable, and TikZ patterns.meta.
\begingroup
\begin{tikzpicture}
% ============================================================
% ADJUST THESE PARAMETERS
% ============================================================

% Extra spacing between applications:
% 0 = uniform model spacing; larger values widen application gaps.
\def\RQApplicationGap{0.1}

% Width of each individual bar.
\def\RQBarWidth{9pt}

% Size of the horizontal numbers above bars, in points.
\def\RQValueFontSize{4.5}

% Height of the plotting area.
\def\RQPlotHeight{0.95in}

% Distance from the x-axis to the application labels.
% Smaller values move application labels upward.
\def\RQApplicationLabelGap{12pt}

% ============================================================
% AUTOMATIC LAYOUT
% ============================================================

\pgfmathsetlengthmacro{\RQPlotWidth}{\linewidth-24pt}

% Application offsets.
\pgfmathsetmacro{\RQAppB}{3+\RQApplicationGap}
\pgfmathsetmacro{\RQAppC}{2*\RQAppB}
\pgfmathsetmacro{\RQAppD}{3*\RQAppB}

% Axis range and bar spacing.
\pgfmathsetmacro{\RQXMax}{\RQAppD+3.5}
\pgfmathsetmacro{\RQBarOffset}{
    (\RQXMax-0.5)*\RQBarWidth/\RQPlotWidth
}

% Application-label positions.
\pgfmathsetmacro{\RQCenterB}{\RQAppB+2}
\pgfmathsetmacro{\RQCenterC}{\RQAppC+2}
\pgfmathsetmacro{\RQCenterD}{\RQAppD+2}

% Line height for numerical labels.
\pgfmathsetmacro{\RQValueLineHeight}{\RQValueFontSize+1}

% Model-tick positions.
\def\RQXTicks{}
\pgfplotsforeachungrouped \RQOffset
    in {0,\RQAppB,\RQAppC,\RQAppD}{%
    \pgfplotsforeachungrouped \RQIndex in {1,2,3}{%
        \pgfmathsetmacro{\RQPosition}{\RQOffset+\RQIndex}%
        \ifx\RQXTicks\empty
            \edef\RQXTicks{\RQPosition}%
        \else
            \edef\RQXTicks{\RQXTicks,\RQPosition}%
        \fi
    }%
}

% ============================================================
% DATA AND COLORS
% ============================================================

\pgfplotstableread[col sep=comma]{task_success.csv}\RQData
\pgfplotstablegetrowsof{\RQData}
\pgfmathtruncatemacro{\RQLastRow}{\pgfplotsretval-1}

\definecolor{rqvanilla}{HTML}{237D38}
\definecolor{rqcamel}{HTML}{E33626}
\definecolor{rqsecure}{HTML}{E99627}

% Arguments:
% #1 = application ID in the CSV
% #2 = agent column prefix
% #3 = application offset on the x-axis
%
% Blank means are omitted; numeric zero remains valid.
\newcommand{\RQSeries}[3]{%
    \def\RQCoordinates{}%
    \def\RQLabels{}%
    \pgfplotsforeachungrouped \RQRow in {0,...,\RQLastRow}{%
        \pgfplotstablegetelem{\RQRow}{site_id}\of{\RQData}%
        \ifnum\pgfplotsretval=#1\relax
            \pgfplotstablegetelem{\RQRow}{model_id}\of{\RQData}%
            \edef\RQModel{\pgfplotsretval}%
            \pgfplotstablegetelem{\RQRow}{#2_mean}\of{\RQData}%
            \edef\RQMean{\pgfplotsretval}%
            \ifx\RQMean\empty\else
                % Center the available bars within each model group.
                \def\RQCount{0}%
                \def\RQRank{0}%
                \def\RQSeen{0}%
                \edef\RQRequested{#2}%
                \pgfplotsforeachungrouped \RQCandidate
                    in {vanilla,camel,secure}{%
                    \edef\RQCandidateName{\RQCandidate}%
                    \ifx\RQCandidateName\RQRequested
                        \def\RQSeen{1}%
                    \fi
                    \pgfplotstablegetelem
                        {\RQRow}{\RQCandidate_mean}\of{\RQData}%
                    \edef\RQCandidateValue{\pgfplotsretval}%
                    \ifx\RQCandidateValue\empty\else
                        \pgfmathtruncatemacro{\RQCount}{\RQCount+1}%
                        \ifnum\RQSeen=0\relax
                            \pgfmathtruncatemacro{\RQRank}{\RQRank+1}%
                        \fi
                    \fi
                }%
                \pgfmathparse{
                    \RQModel+#3
                    +(\RQRank-(\RQCount-1)/2)*\RQBarOffset
                }%
                \let\RQX\pgfmathresult
                \pgfplotstablegetelem{\RQRow}{#2_sd}\of{\RQData}%
                \edef\RQSD{\pgfplotsretval}%
                \ifx\RQSD\empty
                    \PackageError{task-success}
                        {Missing SD for #2, row \RQRow}
                        {Add the standard deviation or leave both cells blank.}%
                \fi
                \edef\RQCoordinates{
                    \RQCoordinates
                    (\RQX,\RQMean) +- (0,\RQSD)
                }%
                \pgfmathparse{\RQMean+\RQSD}%
                \let\RQLabelY\pgfmathresult
                \edef\RQLabels{
                    \RQLabels
                    (\RQX,\RQLabelY) [\RQMean]
                }%
            \fi
        \fi
    }%
    \ifx\RQCoordinates\empty\else
        \edef\RQDraw{
            \noexpand\addplot[rq bar,rq #2,forget plot]
                coordinates {\RQCoordinates};
        }%
        \RQDraw
        \edef\RQDrawLabels{
            \noexpand\addplot[rq labels]
                coordinates {\RQLabels};
        }%
        \RQDrawLabels
    \fi
}

% ============================================================
% PLOT STYLES
% ============================================================

\pgfplotsset{
    rq labels/.style={
        only marks,
        mark=none,
        forget plot,
        point meta=explicit symbolic,
        nodes near coords={\pgfplotspointmeta},
        every node near coord/.append style={
            font=\fontfamily{phv}\mdseries
                \fontsize{\RQValueFontSize}{\RQValueLineHeight}\selectfont,
            text=black,
            rotate=0,
            anchor=south,
            yshift=1pt,
            inner sep=0pt
        }
    },
    rq bar/.style={
        ybar,
        bar width=\RQBarWidth,
        bar shift=0pt,
        mark=none,
        draw=black,
        line width=0.25pt,
        fill=white,
        error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={
                black,
                line width=0.35pt
            },
            error mark options={
                rotate=90,
                mark size=1pt,
                line width=0.35pt
            },
        /pgfplots/.cd
    },
    rq vanilla/.style={
        fill=white,
        draw=black,
        pattern={
            Lines[
                angle=45,
                distance=2.2pt,
                line width=0.6pt
            ]
        },
        pattern color=rqvanilla
    },
    rq camel/.style={
        fill=white,
        draw=black,
        pattern={
            Dots[
                distance=2.4pt,
                radius=0.48pt
            ]
        },
        pattern color=rqcamel
    },
    rq secure/.style={
        fill=white,
        draw=black,
        pattern={
            Lines[
                angle=-45,
                distance=2.2pt,
                line width=0.6pt
            ]
        },
        pattern color=rqsecure
    },
    rq axis/.style={
        scale only axis,
        width=\RQPlotWidth,
        height=\RQPlotHeight,
        xmin=0.5,
        xmax=\RQXMax,
        ymin=0,
        ymax=100,
        clip=false,
        xtick/.expanded={\RQXTicks},
        xticklabels={
            Opus,Gemini,GPT,
            Opus,Gemini,GPT,
            Opus,Gemini,GPT,
            Opus,Gemini,GPT
        },
        xticklabel style={
            font=\fontfamily{phv}\fontsize{6.5}{8}\selectfont,
            rotate=0,
            anchor=north,
            inner sep=1pt
        },
        ytick={0,20,40,60,80,100},
        yticklabel style={
            font=\fontfamily{phv}\fontsize{7}{8}\selectfont,
            inner sep=1pt
        },
        ylabel={Task success rate (\%)},
        ylabel style={
            font=\fontfamily{phv}\fontsize{6.5}{8}\selectfont,
            xshift=4pt
        },
        tick align=outside,
        tick pos=left,
        axis lines=box,
        axis line style={
            black,
            line width=0.35pt
        },
        major tick length=2pt,
        xtick style={
            draw=black,
            line width=0.35pt
        },
        ytick style={
            draw=black,
            line width=0.35pt
        },
        ymajorgrids=false,
        legend columns=3,
        legend cell align=left,
        legend style={
            font=\fontfamily{phv}\fontsize{6.5}{8}\selectfont,
            at={(0.01,0.99)},
            anchor=north west,
            draw=black!35,
            line width=0.3pt,
            fill=white,
            inner xsep=2pt,
            inner ysep=1.5pt,
            column sep=3pt,
            nodes={
                inner xsep=1pt,
                inner ysep=0.3pt
            }
        },
        legend image code/.code={
            \draw[##1]
                (0cm,-0.05cm) rectangle (0.25cm,0.10cm);
        },
        unbounded coords=discard
    }
}

\tikzset{
    rq application/.style={
        font=\fontfamily{phv}\fontsize{7.5}{9}\selectfont\bfseries,
        anchor=north,
        inner sep=0pt
    }
}

% ============================================================
% DRAW THE FIGURE
% ============================================================


\begin{axis}[rq axis, ylabel={}]

% Shopping.
\RQSeries{2}{vanilla}{0}
\RQSeries{2}{camel}{0}
\RQSeries{2}{secure}{0}

% GitLab.
\RQSeries{4}{vanilla}{\RQAppB}
\RQSeries{4}{camel}{\RQAppB}
\RQSeries{4}{secure}{\RQAppB}

% Postmill.
\RQSeries{1}{vanilla}{\RQAppC}
\RQSeries{1}{camel}{\RQAppC}
\RQSeries{1}{secure}{\RQAppC}

% Shopping Admin.
\RQSeries{3}{vanilla}{\RQAppD}
\RQSeries{3}{camel}{\RQAppD}
\RQSeries{3}{secure}{\RQAppD}

% Shared legend inside the plot.
\addlegendimage{rq vanilla,line width=0.25pt}
\addlegendentry{Vanilla-CUA}
\addlegendimage{rq camel,line width=0.25pt}
\addlegendentry{CaMeL-CUA}
\addlegendimage{rq secure,line width=0.25pt}
\addlegendentry{Secure-CUA}

% Application labels.
\node[rq application]
    at ([yshift=-\RQApplicationLabelGap]axis cs:2,0)
    {(a) Shopping};

\node[rq application]
    at ([yshift=-\RQApplicationLabelGap]axis cs:\RQCenterB,0)
    {(b) GitLab};

\node[rq application]
    at ([yshift=-\RQApplicationLabelGap]axis cs:\RQCenterC,0)
    {(c) Postmill};

\node[rq application]
    at ([yshift=-\RQApplicationLabelGap]axis cs:\RQCenterD,0)
    {(d) Shopping Admin};

\end{axis}
\node[
    rotate=90,
    anchor=center,
    inner sep=0pt,
    font=\fontfamily{phv}\fontsize{7.5}{8}\selectfont
] at ([xshift=-22pt,yshift=-3pt]current axis.west)
    {Task success rate (\%)};
\end{tikzpicture}

\endgroup
